A New Approach for Active Automata Learning Based on Apartness

We present $L^{\#}$, a new and simple approach to active automata learning. Instead of focusing on equivalence of observations, like the $L^{\ast}$ algorithm and its descendants, $L^{\#}$ takes a different perspective: it tries to establish apartness, a constructive form of inequality. $L^{\#}$ does not require auxiliary notions such as observation tables or discrimination trees, but operates directly on tree-shaped automata. $L^{\#}$ has the same asymptotic query and symbol complexities as the best existing learning algorithms, but we show that adaptive distinguishing sequences can be naturally integrated to boost the performance of $L^{\#}$ in practice. Experiments with a prototype implementation, written in Rust, suggest that $L^{\#}$ is competitive with existing algorithms.

==> ceprocess.tex <==
    \begin{tikzpicture}[
      input word/.style={
        decorate,
        decoration={coil,aspect=0,amplitude=1pt},
        draw=white,
        double=black,
        double distance=1pt,
        line width=1pt,
      },
      vertex/.style={
        shape=circle,
        inner sep=.5pt,
        fill=white,
      },
      ]
    \coordinate (root) at (0,0);
    \node[outer sep=0mm,anchor=south west]
          at (root) {$\Obs$};
    \pgfmathsetmacro{\treeAngle}{20} %
    \pgfmathsetmacro{\sigmaAngle}{8} %
    \def\braceDistance{1pt} %
    \def\basisRadius{3.5cm} %
    \def\frontierRadius{4cm} %
    \def\obsTreeHeight{4.2cm} %
    \def\suffixlen{3.8cm} %
    %
    \draw[basis,draw=none] (root) -- +(-90-\treeAngle:\basisRadius)
         arc (-90-\treeAngle:-90+\treeAngle:\basisRadius)
         -- cycle;
    %
    \draw[frontier,draw=none]
         ($ (root) +  (-90-\treeAngle:\basisRadius)    $)
         arc (-90-\treeAngle:-90+\treeAngle:\basisRadius)
         -- ++(-90+\treeAngle:\frontierRadius-\basisRadius)
         arc (-90+\treeAngle:-90-\treeAngle:\frontierRadius)
         -- cycle;
    
    %
    \draw (root) -- +(-90+\treeAngle:\obsTreeHeight)
          (root) -- +(-90-\treeAngle:\obsTreeHeight);
    \draw[dotted]
          ($ (root) + (-90+\treeAngle:\obsTreeHeight) $) -- +(-90+\treeAngle:7mm)
          ($ (root) + (-90-\treeAngle:\obsTreeHeight) $) -- +(-90-\treeAngle:7mm);

    \begin{scope}[
      mybrace/.style={
        decorate,
        decoration={
          brace,
          mirror,
          raise=5pt,
          amplitude=4pt,
        },
        every label/.append style={
          pos=0.5,sloped,
          text depth=32pt, %
        },
      },
      ]
    \draw [mybrace]
    (root) -- node[every label] {basis}
    (-90-\treeAngle:\basisRadius-\braceDistance)
    ;
    \draw [mybrace]
    ($ (root) + (-90-\treeAngle:\basisRadius+\braceDistance) $)
    -- node[every label] {frontier}
    (-90-\treeAngle:\frontierRadius)
    ;
    \end{scope}

    \coordinate (rho) at (-90+\sigmaAngle: .5*\basisRadius + .5*\frontierRadius);
    \coordinate (p) at ($ (rho) + (-90+\sigmaAngle: \suffixlen)$);
    \coordinate (rp) at ($ (rho) !.5! (p)$);
    \coordinate (qp) at (-90-\sigmaAngle: .88*\basisRadius);
    \coordinate (qp plus sigma) at ($ (qp) + (-90-\sigmaAngle: .6*\suffixlen)$);

    \draw[input word] (root) -- node[pos=0.5] {\treeNodeLabel{$\rho$}} (rho);
    %
    %
    \draw[input word] (rho) -- node[xshift=1mm,pos=0.52] {\treeNodeLabel{$\sigma[|\rho|\mathord{+}1..h]$}} (rp);
    \draw[input word] (rp) -- node[pos=0.52] {\treeNodeLabel{$~\sigma_2$}} (p);
    \draw[input word] (root) --  node[sloped,pos=0.6] {\treeNodeLabel{$\access\,q'$}}(qp);
    \draw[input word] (qp) -- node[pos=0.5] {\treeNodeLabel{$~\sigma_2$}} (qp plus sigma);

    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %
    %

    \node[vertex] (rho node) at (rho) {$\bullet$};
    \node[vertex,label=right:{\treeNodeLabel{$r$}}] (p node) at (p) {$\bullet$};
    \node[vertex,label=right:{\treeNodeLabel{$r'$}}] (rp node) at (rp) {$\bullet$};
    \node[vertex] (root node) at (root) {$\bullet$};
    \node[vertex,label={[inner sep=0pt]left:{\treeNodeLabel{$q'$}}}] (qp node) at (qp) {$\bullet$};
    \node[vertex] (qp plus sigma node) at (qp plus sigma) {$\bullet$};
    \end{tikzpicture}


%
%
%
%
%


==> obstreegroups.tex <==
  \def\drawObsTransition#1{
    \begin{scope}[edge/.append style={
        every node/.style={opacity=0},
        }]
      %
      \draw[edge,draw=white,line width=3pt,-] #1;
      %
      \draw[edge,line width=2.5pt,-,draw=white,shorten >= -1pt] #1;
    \end{scope}
    %
    \begin{pgfonlayer}{fg}
    \draw[edge,shorten >= 2pt] #1;
    \end{pgfonlayer}
  }%
  \pgfdeclarelayer{fg}
  \pgfsetlayers{main,fg}
    \begin{tikzpicture}[
      scale=1.0,
      %
      brace scope/.style={},
      frontier transition scope/.style={},
      obstree/.append style={},
      show brace/.store in=\obstreeshowbrace,
      show brace=true,
      show feedback/.store in=\obstreeshowfeedback,
      show feedback=true,
      show frontier/.store in=\obstreeshowfrontier,
      show frontier=true,
      show frontier transition/.store in=\obstreeshowfrontiertrans,
      show frontier transition=true,
      show hyp transition/.store in=\obstreeshowhyptrans,
      show hyp transition=false,
      root name/.store in=\obstreeRootName,
      root name={$q_0^\Obs$},
      input word/.style={
        decorate,
        decoration={coil,aspect=0,amplitude=1pt},
        draw=white,
        double=black,
        double distance=1pt,
        line width=1pt,
      },
      edge/.style={
        ->,
        >=stealth',
        draw=black,
        line cap=round,
        line width=1pt,
        every node/.append style={
          %
          pos=0.4,
          fill opacity=0,
          text opacity=0,
          font=\scriptsize,
          text=black,
          fill=white,
          inner sep=1pt,
          rounded corners=1pt,
          execute at begin node=\(,
          execute at end node=\),
        },
      },
      vertex/.style={
        shape=circle,
        inner sep=.5pt,
        fill=white,
      },
      iolabel/.style={
        fill=white,
        text=\footnotesize,
      },
      obstree,%
      ]
    \coordinate (root) at (0,0);
    \node[outer sep=0mm,anchor=south west]
          at (root) {\smash{\obstreeRootName}};
    \pgfmathsetmacro{\treeAngle}{24} %
    \pgfmathsetmacro{\sigmaAngle}{11} %
    \def\braceDistance{1pt} %
    \def\basisRadius{2cm} %
    \def\frontierRadius{2.5cm} %
    \def\obsTreeHeight{3cm} %
    \def\suffixlen{1cm} %
    %
    \draw[basis,draw=none] (root) -- +(-90-\treeAngle:\basisRadius)
         arc (-90-\treeAngle:-90+\treeAngle:\basisRadius)
         -- cycle;
    %
    \ifthenelse{\boolean{\obstreeshowfrontier}}{
    \draw[frontier,draw=none]
         ($ (root) +  (-90-\treeAngle:\basisRadius)    $)
         arc (-90-\treeAngle:-90+\treeAngle:\basisRadius)
         -- ++(-90+\treeAngle:\frontierRadius-\basisRadius)
         arc (-90+\treeAngle:-90-\treeAngle:\frontierRadius)
         -- cycle;
      }{}
    
    %
    \draw (root) -- +(-90+\treeAngle:\obsTreeHeight)
          (root) -- +(-90-\treeAngle:\obsTreeHeight);
    \draw[dotted]
          ($ (root) + (-90+\treeAngle:\obsTreeHeight) $) -- +(-90+\treeAngle:5mm)
          ($ (root) + (-90-\treeAngle:\obsTreeHeight) $) -- +(-90-\treeAngle:5mm);
    \ifthenelse{\boolean{\obstreeshowbrace}}{
    \begin{scope}[
      mybrace/.style={
        decorate,
        decoration={
          brace,
          mirror,
          raise=5pt,
          amplitude=4pt,
        },
        every label/.append style={
          pos=0.5,sloped,
          text depth=32pt, %
        },
      },
      ]
    \draw [mybrace]
    (root) -- node[every label] {~~~~basis $S$}
    (-90-\treeAngle:\basisRadius-\braceDistance)
    ;
    \draw [mybrace]
    ($ (root) + (-90-\treeAngle:\basisRadius+\braceDistance) $)
    -- node[every label] {frontier $F$}
    (-90-\treeAngle:\frontierRadius)
    ;
    \end{scope}
    }{}

    \coordinate (q) at (-90+\sigmaAngle: .5*\basisRadius + .5*\frontierRadius);
    \coordinate (p) at ($ (q) + (-90+\sigmaAngle: \suffixlen)$);
    \coordinate (r) at (-90-\sigmaAngle: .5*\basisRadius + .5*\frontierRadius);
    \coordinate (m) at (-90: .5*\basisRadius + .5*\frontierRadius);
    \coordinate (low) at (-90: .5*\basisRadius + .5*\frontierRadius + \suffixlen);
    \coordinate (r plus sigma) at ($ (r) + (-90-\sigmaAngle: \suffixlen)$);

    %
    %

    \begin{pgfonlayer}{fg}
      %
      \node[vertex] (root node) at (root) {$\bullet$};
      \node[vertex] (a node) at ($ (root) !.6! (q) $) {$\bullet$};
      \ifthenelse{\boolean{\obstreeshowfrontier}}{
        \node[vertex] (r node) at (r) {$\bullet$};
        \node[vertex] (m node) at (m) {$\bullet$};
        \node[vertex] (q node) at (q) {$\bullet$};
      }{}
    \end{pgfonlayer}
    \begin{scope}
      %
      \drawObsTransition{(root node) to node{b/o} (a node)}
      %
      \ifthenelse{\boolean{\obstreeshowfrontier}}{
        \drawObsTransition{(root node) to node[left]{a/o} (r node)}
        \drawObsTransition{(a node) to node[left]{a/p} (m node)}
        \drawObsTransition{(a node) to node[right]{b/o} (q node)}
      }{}
    \end{scope}
    \ifthenelse{\boolean{\obstreeshowfrontiertrans}}{
    \begin{scope}
      \begin{pgfonlayer}{fg}
        \node[overlay,vertex] (low  node) at (low) {$\bullet$};
        \node[overlay,vertex] (p node) at (p) {$\bullet$};
        \node[overlay,vertex] (r plus sigma node) at (r plus sigma) {$\bullet$};
      \end{pgfonlayer}
      \foreach \domain/\codomain in {%
        r node/r plus sigma node,
        q node/p node,
        r node/low node} {
        \drawObsTransition{(\domain) to (\codomain)}
      }
    \end{scope}
    }{}
    \ifthenelse{\boolean{\obstreeshowfeedback}}{
    \begin{scope}[
        edge/.append style={
          draw=blue!40!black,
          commutative diagrams/.cd,
          every diagram,
          every arrow,
          mapsto,
          overlay,
        },
      ]
      \drawObsTransition{
        (r node)
        .. controls +(-8mm,-15mm) and +(-8mm,-8mm)
        .. (root node)}
      \drawObsTransition{
        (m node)
        .. controls +(-22mm,-25mm) and +(-8mm,0mm)
        .. (root node)}
      \drawObsTransition{
        (q node)
        .. controls +(8mm,-20mm) and +(8mm,-8mm)
        .. (a node)}
    \end{scope}
    }{}
    \ifthenelse{\boolean{\obstreeshowhyptrans}}{
      \begin{scope}[overlay]
        \drawObsTransition{
          (root node)
          .. controls +(-4mm,-18mm) and +(-8mm,-8mm)
          .. (root node)}
        %
        \drawObsTransition{
          (a node)
          .. controls +(-14mm,-28mm) and +(-18mm,-0mm)
          .. (root node)}
        %
        \drawObsTransition{
          (a node)
          .. controls +(14mm,-28mm) and +(18mm,-10mm)
          .. (root node)}
      \end{scope}
    }{}
  \end{tikzpicture}

%
%
%
%
%

